Utilizing Public Blockchains for the Sybil-Resistant Bootstrapping of Distributed Anonymity Services

Distributed anonymity services, such as onion routing networks or cryptocurrency tumblers, promise privacy protection without trusted third parties. While the security of these services is often well-researched, security implications of their required bootstrapping processes are usually neglected: Users either jointly conduct the anonymization themselves, or they need to rely on a set of non-colluding privacy peers. However, the typically small number of privacy peers enable single adversaries to mimic distributed services. We thus present AnonBoot, a Sybil-resistant medium to securely bootstrap distributed anonymity services via public blockchains. AnonBoot enforces that peers periodically create a small proof of work to refresh their eligibility for providing secure anonymity services. A pseudo-random, locally replicable bootstrapping process using on-chain entropy then prevents biasing the election of eligible peers. Our evaluation using Bitcoin as AnonBoot's underlying blockchain shows its feasibility to maintain a trustworthy repository of 1000 peers with only a small storage footprint while supporting arbitrarily large user bases on top of most blockchains.

==> figures/design-advertisements.tex <==
{
\footnotesize
\newcommand{\colorbitbox}[4][tblr]{\rlap{\bitbox[]{#3}{\color{#2}\rule{\width}{\height}}}\bitbox[#1]{#3}{#4}}
\newcommand{\colorwordbox}[4][tblr]{\rlap{\wordbox[]{#3}{\color{#2}\rule{\width}{\height}}}\wordbox[#1]{#3}{#4}}
\definecolor{lightgray}{gray}{0.8}
\definecolor{lightorange}{rgb}{1.0, 0.6, 0.4}
\definecolor{lightcyan}{rgb}{0.84,1,1}
\definecolor{lightgreen}{rgb}{0.64,1,0.71}
\definecolor{lightred}{rgb}{1,0.7,0.71}
\definecolor{lightyellow}{rgb}{1.0, 0.99, 0.82}

\begin{bytefield}[bitwidth=0.9em,bitheight=1em,boxformatting={\centering\ttfamily},curlyshrinkage=-5pt,rightcurlyspace=-2pt]{32}
	\bitheader{0,8,16,24} \\
    % \begin{rightwordgroup}{\rotatebox{270}{Service Request}}
    % \begin{leftwordgroup}{\rotatebox{90}{Peer Advertisement}}
    % \begin{rightwordgroup}{}
        \vspace{0.4em}% 
	% \begin{rightwordgroup}{BTC Head.}
		\colorbitbox{lightorange}{8}{\vphantom{()}\scriptsize OP\_RETURN} &
		\colorbitbox{lightorange}{8}{\vphantom{()}\scriptsize OP\_PUSHDATA1} &
        \colorbitbox{lightorange}{8}{\vphantom{()}\scriptsize Payload Length} &
        \bitbox[]{8}{\normalfont $\leftarrow$ BTC Header} \\
	% \end{rightwordgroup} \\
	% \ifsingleblind
		% \begin{rightwordgroup}{CB Head.}
	% \else
		% \begin{rightwordgroup}{AB Head.}
	% \fi
        \colorbitbox{lightcyan}{16}{Protocol Identifier (=AB)} &
		\colorbitbox{lightcyan}{8}{\vphantom{()}Version} &
		\colorbitbox{lightcyan}{4}{Type} &
		% \bitbox{1}{\rotatebox{270}{\tiny IPv6}} &
		% \bitbox{1}{\tiny IP} &
        \colorbitbox{lightgray}{4}{\vphantom{()}\normalfont \itshape reserved} \\
	% \end{rightwordgroup} \\
    % \end{rightwordgroup} \\
	% \begin{rightwordgroup}{Contact \\ Info}
		\colorbitbox{lightgreen}{1}{\tiny D} &
		\colorbitbox{lightgreen}{1}{\tiny IP} &
        \colorbitbox{lightgray}{6}{\vphantom{()}\normalfont \itshape reserved} &
		\colorbitbox[tlr]{lightgreen}{24}{} \\
        \colorwordbox[lr]{lightgreen}{7}{\vphantom{()}Connector Public Key} \\
		\colorbitbox[blr]{lightgreen}{16}{} &
		\colorbitbox[tlr]{lightgreen}{16}{} \\
        \colorwordbox[lr]{lightgreen}{3}{\vphantom{()}IPv4/6 Address} \\	
		\colorbitbox[blr]{lightgreen}{16}{} &
		\colorbitbox{lightgreen}{16}{\vphantom{()}TCP Port} \\
	% \end{rightwordgroup} \\
    % \begin{rightwordgroup}{}
	\colorbitbox{lightyellow}{16}{\vphantom{()}Service ID} &
	\colorbitbox[tlr]{lightyellow}{16}{} \\
    \colorwordbox[blr]{lightyellow}{3}{\vphantom{()}Service-specific Capabilities} \\
	% \begin{rightwordgroup}{PoW}
    \colorwordbox{lightred}{2}{\vphantom{()}Nonce}
	% \end{rightwordgroup}
    % \end{rightwordgroup}
    % \end{leftwordgroup}
    % \end{rightwordgroup}

    % \put(3,0){\rule{3pt}{6em}}

\end{bytefield}
\begin{picture}(0,0)
    \setlength{\unitlength}{1em}
    \linethickness{2pt}
    \put(0.75,0){\line(0,1){6}}
    \put(0.75,19){\line(0,1){2.4}}
    \put(-30.1,0){\line(0,1){21.4}}
    \linethickness{1pt}
    \put(.9,0){\line(-1,0){.8}}
    \put(.9,6){\line(-1,0){.8}}
    \put(1.65,3){\line(-1,0){.75}}
    \put(1.65,2.928){\line(0, 1){1.7}}
    \put(1.65,20.2){\line(-1,0){.75}}
    \put(1.65,20.268){\line(0, -1){2.9}}
    \put(.9,19){\line(-1,0){.8}}
    \put(.9,21.4){\line(-1,0){.8}}
    \put(-30.25,0){\line(1,0){.8}}
    \put(-30.25,21.4){\line(1,0){.8}}
    \put(1.2,10.75){\rotatebox[origin=c]{270}{Structure of Service Requests}}
    \put(-31.4,10.75){\rotatebox[origin=c]{90}{Structure of Peer Advertisements}}
\end{picture}
}

